On the use of evolutionary optimization for the dynamic chance constrained open-pit mine scheduling problem

Open-pit mine scheduling is a complex real-world optimization problem that involves uncertain economic values and dynamically changing resource capacities. Evolutionary algorithms are particularly effective in these scenarios, as they can easily adapt to uncertain and changing environments. However, uncertainty and dynamic changes are often studied in isolation in real-world problems. In this paper, we study a dynamic chance-constrained open-pit mine scheduling problem in which block economic values are stochastic and mining and processing capacities vary over time. We adopt a bi-objective evolutionary formulation that simultaneously maximizes expected discounted profit and minimizes its standard deviation. To address dynamic changes, we propose a diversity-based change response mechanism that repairs a subset of infeasible solutions and introduces additional feasible solutions whenever a change is detected. We evaluate the effectiveness of this mechanism across four multi-objective evolutionary algorithms and compare it with a baseline re-evaluation-based change-response strategy. Experimental results on six mining instances demonstrate that the proposed approach consistently outperforms the baseline methods across different uncertainty levels and change frequencies.

==> (inline-0) <==
\begin{tabular}{lllcccccccccccccccc}
\hline
\multirow{2}{*}{\textbf{Inst.}} & \multirow{2}{*}{\textbf{$\nu$}} & \multirow{2}{*}{\textbf{$\alpha$}} & \multicolumn{2}{c}{\textbf{MOEA/D-RE\textsuperscript{(1)}}} & \multicolumn{2}{c}{\textbf{MOEA/D-DIV\textsuperscript{(2)}}} & \multicolumn{2}{c}{\textbf{NSGA-II-RE\textsuperscript{(3)}}} & \multicolumn{2}{c}{\textbf{NSGA-II-DIV\textsuperscript{(4)}}} & \multicolumn{2}{c}{\textbf{SPEA2-RE\textsuperscript{(5)}}} & \multicolumn{2}{c}{\textbf{SPEA2-DIV\textsuperscript{(6)}}} & \multicolumn{2}{c}{\textbf{SMS-EMOA-RE\textsuperscript{(7)}}} & \multicolumn{2}{c}{\textbf{SMS-EMOA-DIV\textsuperscript{(8)}}} \\
\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}\cline{14-15}\cline{16-17}\cline{18-19}
 & & & \textbf{mean} & \textbf{std} & \textbf{mean} & \textbf{std} & \textbf{mean} & \textbf{std} & \textbf{mean} & \textbf{std} & \textbf{mean} & \textbf{std} & \textbf{mean} & \textbf{std} & \textbf{mean} & \textbf{std} & \textbf{mean} & \textbf{std} \\
\hline
\multirow{12}{*}{\rotatebox[origin=c]{90}{Newman1}} & \multirow{3}{*}{2} & 0.60 & 7.03 & 1.12 & \cellcolor{gray!25}\textbf{0.74} & 0.05 & 12.88 & 0.00 & \textbf{1.14} & 0.01 & 12.88 & 0.01 & \textbf{1.15} & 0.02 & 12.88 & 0.00 & \textbf{1.14} & 0.01 \\
 &  & 0.90 & 7.61 & 1.10 & \cellcolor{gray!25}\textbf{1.41} & 0.05 & 13.21 & 0.00 & \textbf{1.80} & 0.01 & 13.21 & 0.01 & \textbf{1.81} & 0.02 & 13.21 & 0.00 & \textbf{1.81} & 0.01 \\
 &  & 0.99 & 8.19 & 1.08 & \cellcolor{gray!25}\textbf{2.08} & 0.05 & 13.55 & 0.00 & \textbf{2.47} & 0.01 & 13.55 & 0.00 & \textbf{2.48} & 0.02 & 13.55 & 0.00 & \textbf{2.48} & 0.01 \\
 \cline{2-19}
 & \multirow{3}{*}{5} & 0.60 & 11.66 & 1.71 & \cellcolor{gray!25}\textbf{0.84} & 0.04 & 15.37 & 0.01 & \textbf{1.26} & 0.01 & 19.99 & 0.00 & \textbf{1.56} & 0.30 & 15.37 & 0.01 & \textbf{1.25} & 0.01 \\
 &  & 0.90 & 12.16 & 1.67 & \cellcolor{gray!25}\textbf{1.50} & 0.04 & 15.64 & 0.01 & \textbf{1.92} & 0.01 & 20.12 & 0.00 & \textbf{2.22} & 0.30 & 15.64 & 0.01 & \textbf{1.91} & 0.01 \\
 &  & 0.99 & 12.66 & 1.63 & \cellcolor{gray!25}\textbf{2.17} & 0.04 & 15.91 & 0.01 & \textbf{2.58} & 0.01 & 20.26 & 0.00 & \textbf{2.89} & 0.30 & 15.91 & 0.01 & \textbf{2.58} & 0.01 \\
 \cline{2-19}
 & \multirow{3}{*}{10} & 0.60 & 17.32 & 1.18 & \cellcolor{gray!25}\textbf{0.93} & 0.04 & 15.41 & 0.02 & \textbf{1.36} & 0.01 & 19.66 & 0.86 & \textbf{2.18} & 0.58 & 15.41 & 0.02 & \textbf{1.35} & 0.01 \\
 &  & 0.90 & 17.67 & 1.16 & \cellcolor{gray!25}\textbf{1.59} & 0.04 & 15.68 & 0.02 & \textbf{2.02} & 0.01 & 19.80 & 0.84 & \textbf{2.83} & 0.57 & 15.67 & 0.02 & \textbf{2.01} & 0.01 \\
 &  & 0.99 & 18.03 & 1.13 & \cellcolor{gray!25}\textbf{2.26} & 0.04 & 15.94 & 0.02 & \textbf{2.68} & 0.01 & 19.94 & 0.81 & \textbf{3.49} & 0.57 & 15.94 & 0.02 & \textbf{2.68} & 0.01 \\
 \cline{2-19}
 & \multirow{3}{*}{20} & 0.60 & 20.19 & 0.61 & \cellcolor{gray!25}\textbf{0.95} & 0.05 & 16.43 & 0.40 & \textbf{1.35} & 0.02 & 17.62 & 0.46 & \textbf{2.33} & 0.38 & 16.51 & 0.28 & \textbf{1.34} & 0.01 \\
 &  & 0.90 & 20.46 & 0.59 & \cellcolor{gray!25}\textbf{1.62} & 0.05 & 16.67 & 0.39 & \textbf{2.01} & 0.02 & 17.83 & 0.45 & \textbf{2.98} & 0.38 & 16.74 & 0.27 & \textbf{2.00} & 0.01 \\
 &  & 0.99 & 20.72 & 0.57 & \cellcolor{gray!25}\textbf{2.29} & 0.05 & 16.91 & 0.38 & \textbf{2.67} & 0.02 & 18.03 & 0.44 & \textbf{3.64} & 0.37 & 16.98 & 0.26 & \textbf{2.66} & 0.01 \\
\hline
\multirow{12}{*}{\rotatebox[origin=c]{90}{Zuck Small}} & \multirow{3}{*}{2} & 0.60 & 27.51 & 0.79 & \cellcolor{gray!25}\textbf{27.46} & 0.74 & 30.21 & 0.49 & \textbf{30.19} & 0.44 & \textbf{30.09} & 0.53 & 30.32 & 0.28 & \textbf{30.09} & 0.44 & 30.25 & 0.46 \\
 &  & 0.90 & 31.26 & 0.79 & \cellcolor{gray!25}\textbf{31.21} & 0.74 & 33.96 & 0.49 & \textbf{33.94} & 0.44 & \textbf{33.84} & 0.53 & 34.07 & 0.27 & \textbf{33.84} & 0.44 & 34.00 & 0.46 \\
 &  & 0.99 & 35.05 & 0.79 & \cellcolor{gray!25}\textbf{35.00} & 0.73 & 37.75 & 0.49 & \textbf{37.72} & 0.43 & \textbf{37.62} & 0.53 & 37.86 & 0.27 & \textbf{37.63} & 0.43 & 37.78 & 0.46 \\
 \cline{2-19}
 & \multirow{3}{*}{5} & 0.60 & 461.90 & 36.50 & \cellcolor{gray!25}\textbf{29.28} & 0.99 & 542.78 & 0.56 & \textbf{30.26} & 0.43 & 542.56 & 0.53 & \textbf{32.96} & 11.73 & 542.58 & 0.54 & \textbf{30.24} & 0.33 \\
 &  & 0.90 & 463.85 & 36.29 & \cellcolor{gray!25}\textbf{33.03} & 0.99 & 544.28 & 0.56 & \textbf{34.01} & 0.42 & 544.06 & 0.53 & \textbf{36.71} & 11.70 & 544.08 & 0.54 & \textbf{33.99} & 0.33 \\
 &  & 0.99 & 465.82 & 36.08 & \cellcolor{gray!25}\textbf{36.82} & 0.98 & 545.79 & 0.56 & \textbf{37.81} & 0.42 & 545.58 & 0.53 & \textbf{40.50} & 11.67 & 545.60 & 0.54 & \textbf{37.78} & 0.33 \\
 \cline{2-19}
 & \multirow{3}{*}{10} & 0.60 & 611.91 & 27.70 & \cellcolor{gray!25}\textbf{29.36} & 0.47 & 702.66 & 0.46 & \textbf{30.13} & 0.20 & 702.78 & 0.41 & \textbf{51.28} & 25.98 & 697.27 & 20.59 & \textbf{30.21} & 0.23 \\
 &  & 0.90 & 613.28 & 27.53 & \cellcolor{gray!25}\textbf{33.08} & 0.46 & 703.41 & 0.46 & \textbf{33.85} & 0.20 & 703.53 & 0.41 & \textbf{54.94} & 25.90 & 698.05 & 20.49 & \textbf{33.94} & 0.23 \\
 &  & 0.99 & 614.67 & 27.36 & \cellcolor{gray!25}\textbf{36.83} & 0.46 & 704.17 & 0.46 & \textbf{37.61} & 0.20 & 704.29 & 0.41 & \textbf{58.63} & 25.83 & 698.83 & 20.40 & \textbf{37.70} & 0.23 \\
 \cline{2-19}
 & \multirow{3}{*}{20} & 0.60 & 693.01 & 12.84 & \cellcolor{gray!25}\textbf{30.20} & 0.33 & 749.14 & 7.36 & \textbf{30.58} & 0.18 & 750.48 & 10.15 & \textbf{155.03} & 22.83 & 750.60 & 10.34 & \textbf{30.59} & 0.19 \\
 &  & 0.90 & 694.07 & 12.77 & \cellcolor{gray!25}\textbf{33.92} & 0.33 & 749.69 & 7.32 & \textbf{34.30} & 0.18 & 751.03 & 10.11 & \textbf{158.38} & 22.75 & 751.15 & 10.29 & \textbf{34.32} & 0.19 \\
 &  & 0.99 & 695.15 & 12.69 & \cellcolor{gray!25}\textbf{37.68} & 0.33 & 750.26 & 7.29 & \textbf{38.06} & 0.18 & 751.59 & 10.06 & \textbf{161.77} & 22.68 & 751.70 & 10.25 & \textbf{38.07} & 0.19 \\
\hline
\multirow{12}{*}{\rotatebox[origin=c]{90}{KD}} & \multirow{3}{*}{2} & 0.60 & 111.05 & 6.99 & \cellcolor{gray!25}\textbf{58.13} & 0.62 & 237.34 & 0.10 & \textbf{59.19} & 0.20 & 237.38 & 0.08 & \textbf{59.17} & 0.21 & 237.35 & 0.10 & \textbf{59.11} & 0.13 \\
 &  & 0.90 & 112.22 & 6.97 & \cellcolor{gray!25}\textbf{59.39} & 0.62 & 237.97 & 0.10 & \textbf{60.45} & 0.20 & 238.01 & 0.08 & \textbf{60.43} & 0.21 & 237.98 & 0.10 & \textbf{60.37} & 0.13 \\
 &  & 0.99 & 113.39 & 6.96 & \cellcolor{gray!25}\textbf{60.66} & 0.62 & 238.60 & 0.10 & \textbf{61.72} & 0.20 & 238.64 & 0.08 & \textbf{61.70} & 0.21 & 238.61 & 0.10 & \textbf{61.64} & 0.13 \\
 \cline{2-19}
 & \multirow{3}{*}{5} & 0.60 & 214.50 & 8.64 & \textbf{61.55} & 1.09 & 339.23 & 0.04 & \textbf{59.84} & 4.99 & 339.24 & 0.04 & \textbf{60.41} & 6.16 & 339.23 & 0.04 & \cellcolor{gray!25}\textbf{58.22} & 0.07 \\
 &  & 0.90 & 215.42 & 8.62 & \textbf{62.79} & 1.08 & 339.48 & 0.04 & \textbf{61.08} & 4.98 & 339.49 & 0.04 & \textbf{61.65} & 6.15 & 339.48 & 0.04 & \cellcolor{gray!25}\textbf{59.47} & 0.07 \\
 &  & 0.99 & 216.35 & 8.59 & \textbf{64.03} & 1.08 & 339.73 & 0.04 & \textbf{62.34} & 4.98 & 339.75 & 0.04 & \textbf{62.91} & 6.14 & 339.73 & 0.04 & \cellcolor{gray!25}\textbf{60.73} & 0.07 \\
 \cline{2-19}
 & \multirow{3}{*}{10} & 0.60 & 277.33 & 13.36 & \textbf{59.48} & 0.57 & 375.85 & 0.03 & \textbf{91.86} & 22.47 & 375.85 & 0.03 & \textbf{94.56} & 18.56 & 375.84 & 0.03 & \cellcolor{gray!25}\textbf{57.80} & 0.10 \\
 &  & 0.90 & 278.10 & 13.31 & \textbf{60.72} & 0.57 & 375.97 & 0.03 & \textbf{93.04} & 22.43 & 375.97 & 0.03 & \textbf{95.74} & 18.52 & 375.97 & 0.03 & \cellcolor{gray!25}\textbf{59.05} & 0.10 \\
 &  & 0.99 & 278.88 & 13.26 & \textbf{61.97} & 0.57 & 376.10 & 0.03 & \textbf{94.24} & 22.38 & 376.10 & 0.03 & \textbf{96.93} & 18.48 & 376.10 & 0.03 & \cellcolor{gray!25}\textbf{60.31} & 0.10 \\
 \cline{2-19}
 & \multirow{3}{*}{20} & 0.60 & 295.92 & 20.07 & \textbf{60.05} & 0.24 & 340.19 & 0.06 & \textbf{131.94} & 32.13 & 340.18 & 0.08 & \textbf{134.66} & 24.73 & 340.16 & 0.06 & \cellcolor{gray!25}\textbf{59.18} & 0.06 \\
 &  & 0.90 & 296.64 & 20.02 & \textbf{61.29} & 0.24 & 340.44 & 0.06 & \textbf{133.04} & 32.06 & 340.43 & 0.08 & \textbf{135.77} & 24.68 & 340.41 & 0.06 & \cellcolor{gray!25}\textbf{60.43} & 0.06 \\
 &  & 0.99 & 297.36 & 19.97 & \textbf{62.55} & 0.23 & 340.70 & 0.06 & \textbf{134.16} & 31.99 & 340.69 & 0.07 & \textbf{136.88} & 24.63 & 340.67 & 0.06 & \cellcolor{gray!25}\textbf{61.69} & 0.06 \\
\hline
\multirow{12}{*}{\rotatebox[origin=c]{90}{Zuck Medium}} & \multirow{3}{*}{2} & 0.60 & 384.19 & 1.36 & \cellcolor{gray!25}\textbf{85.43} & 1.99 & 384.76 & 0.98 & \textbf{86.44} & 1.58 & 384.69 & 0.83 & \textbf{88.11} & 1.76 & 385.00 & 0.96 & \textbf{86.49} & 1.86 \\
 &  & 0.90 & 385.41 & 1.35 & \cellcolor{gray!25}\textbf{87.78} & 1.98 & 385.98 & 0.98 & \textbf{88.79} & 1.58 & 385.92 & 0.83 & \textbf{90.45} & 1.76 & 386.21 & 0.95 & \textbf{88.84} & 1.85 \\
 &  & 0.99 & 386.64 & 1.34 & \cellcolor{gray!25}\textbf{90.15} & 1.97 & 387.22 & 0.97 & \textbf{91.16} & 1.57 & 387.16 & 0.83 & \textbf{92.82} & 1.75 & 387.44 & 0.94 & \textbf{91.22} & 1.85 \\
 \cline{2-19}
 & \multirow{3}{*}{5} & 0.60 & 585.00 & 0.47 & \cellcolor{gray!25}\textbf{88.59} & 1.05 & 586.37 & 0.44 & \textbf{89.50} & 1.20 & 586.51 & 0.44 & \textbf{120.25} & 54.00 & 586.28 & 0.53 & \textbf{89.31} & 1.10 \\
 &  & 0.90 & 585.49 & 0.47 & \cellcolor{gray!25}\textbf{90.97} & 1.05 & 586.86 & 0.44 & \textbf{91.88} & 1.19 & 586.99 & 0.44 & \textbf{122.52} & 53.83 & 586.77 & 0.53 & \textbf{91.68} & 1.09 \\
 &  & 0.99 & 585.98 & 0.47 & \cellcolor{gray!25}\textbf{93.36} & 1.04 & 587.35 & 0.43 & \textbf{94.28} & 1.19 & 587.49 & 0.44 & \textbf{124.82} & 53.67 & 587.26 & 0.53 & \textbf{94.08} & 1.09 \\
 \cline{2-19}
 & \multirow{3}{*}{10} & 0.60 & 651.44 & 0.28 & \textbf{87.20} & 0.86 & 646.09 & 18.53 & \textbf{87.03} & 0.79 & 655.42 & 0.23 & \textbf{242.69} & 63.79 & 655.32 & 0.23 & \cellcolor{gray!25}\textbf{86.70} & 0.64 \\
 &  & 0.90 & 651.69 & 0.28 & \textbf{89.59} & 0.85 & 646.36 & 18.46 & \textbf{89.42} & 0.78 & 655.66 & 0.23 & \textbf{244.63} & 63.59 & 655.57 & 0.23 & \cellcolor{gray!25}\textbf{89.11} & 0.64 \\
 &  & 0.99 & 651.93 & 0.27 & \textbf{92.01} & 0.85 & 646.63 & 18.38 & \textbf{91.83} & 0.78 & 655.91 & 0.23 & \textbf{246.58} & 63.39 & 655.81 & 0.23 & \cellcolor{gray!25}\textbf{91.54} & 0.64 \\
 \cline{2-19}
 & \multirow{3}{*}{20} & 0.60 & 686.75 & 0.29 & \cellcolor{gray!25}\textbf{85.60} & 0.56 & 653.99 & 7.83 & \cellcolor{gray!25}\textbf{85.60} & 0.58 & 652.19 & 10.35 & \textbf{206.68} & 33.66 & 652.15 & 10.46 & \cellcolor{gray!25}\textbf{85.60} & 0.48 \\
 &  & 0.90 & 686.87 & 0.29 & \cellcolor{gray!25}\textbf{88.01} & 0.56 & 654.24 & 7.80 & \textbf{88.02} & 0.58 & 652.44 & 10.31 & \textbf{208.75} & 33.57 & 652.41 & 10.42 & \cellcolor{gray!25}\textbf{88.01} & 0.48 \\
 &  & 0.99 & 686.99 & 0.29 & \cellcolor{gray!25}\textbf{90.44} & 0.55 & 654.50 & 7.76 & \textbf{90.46} & 0.58 & 652.70 & 10.27 & \textbf{210.84} & 33.47 & 652.67 & 10.38 & \textbf{90.45} & 0.48 \\
\hline
\multirow{12}{*}{\rotatebox[origin=c]{90}{P4HD}} & \multirow{3}{*}{2} & 0.60 & 119.52 & 1.76 & \cellcolor{gray!25}\textbf{59.72} & 0.41 & 154.42 & 0.11 & \textbf{60.01} & 0.33 & 154.40 & 0.10 & \textbf{60.10} & 0.35 & 154.41 & 0.12 & \textbf{59.98} & 0.35 \\
 &  & 0.90 & 120.12 & 1.75 & \cellcolor{gray!25}\textbf{60.46} & 0.41 & 154.80 & 0.11 & \textbf{60.75} & 0.33 & 154.78 & 0.10 & \textbf{60.85} & 0.35 & 154.78 & 0.12 & \textbf{60.73} & 0.35 \\
 &  & 0.99 & 120.73 & 1.74 & \cellcolor{gray!25}\textbf{61.22} & 0.41 & 155.18 & 0.11 & \textbf{61.50} & 0.33 & 155.16 & 0.10 & \textbf{61.60} & 0.35 & 155.17 & 0.12 & \textbf{61.48} & 0.35 \\
 \cline{2-19}
 & \multirow{3}{*}{5} & 0.60 & 164.13 & 2.55 & \textbf{61.05} & 2.98 & 213.16 & 0.06 & \textbf{62.99} & 4.25 & 213.14 & 0.05 & \textbf{61.09} & 2.16 & 213.15 & 0.05 & \cellcolor{gray!25}\textbf{60.30} & 0.25 \\
 &  & 0.90 & 164.55 & 2.54 & \textbf{61.78} & 2.97 & 213.31 & 0.06 & \textbf{63.72} & 4.24 & 213.29 & 0.05 & \textbf{61.82} & 2.15 & 213.31 & 0.05 & \cellcolor{gray!25}\textbf{61.04} & 0.25 \\
 &  & 0.99 & 164.98 & 2.53 & \textbf{62.52} & 2.96 & 213.46 & 0.06 & \textbf{64.46} & 4.23 & 213.44 & 0.05 & \textbf{62.56} & 2.15 & 213.46 & 0.05 & \cellcolor{gray!25}\textbf{61.78} & 0.25 \\
 \cline{2-19}
 & \multirow{3}{*}{10} & 0.60 & 184.41 & 4.80 & \textbf{63.75} & 8.73 & 231.41 & 0.03 & \textbf{62.59} & 6.50 & 231.42 & 0.03 & \textbf{77.95} & 5.96 & 231.42 & 0.03 & \cellcolor{gray!25}\textbf{60.27} & 0.17 \\
 &  & 0.90 & 184.78 & 4.78 & \textbf{64.49} & 8.71 & 231.49 & 0.03 & \textbf{63.33} & 6.48 & 231.50 & 0.03 & \textbf{78.66} & 5.95 & 231.49 & 0.03 & \cellcolor{gray!25}\textbf{61.01} & 0.17 \\
 &  & 0.99 & 185.15 & 4.75 & \textbf{65.23} & 8.69 & 231.56 & 0.03 & \textbf{64.08} & 6.47 & 231.58 & 0.03 & \textbf{79.37} & 5.93 & 231.57 & 0.03 & \cellcolor{gray!25}\textbf{61.76} & 0.17 \\
 \cline{2-19}
 & \multirow{3}{*}{20} & 0.60 & 173.62 & 3.84 & \textbf{63.68} & 5.21 & 222.90 & 0.10 & \textbf{76.96} & 10.17 & 222.87 & 0.09 & \textbf{97.92} & 10.67 & 222.86 & 0.10 & \cellcolor{gray!25}\textbf{60.63} & 0.11 \\
 &  & 0.90 & 174.04 & 3.83 & \textbf{64.42} & 5.20 & 223.01 & 0.09 & \textbf{77.68} & 10.15 & 222.98 & 0.09 & \textbf{98.59} & 10.64 & 222.97 & 0.10 & \cellcolor{gray!25}\textbf{61.38} & 0.11 \\
 &  & 0.99 & 174.47 & 3.82 & \textbf{65.17} & 5.19 & 223.12 & 0.09 & \textbf{78.40} & 10.12 & 223.10 & 0.09 & \textbf{99.26} & 10.61 & 223.09 & 0.10 & \cellcolor{gray!25}\textbf{62.14} & 0.11 \\
\hline
\multirow{12}{*}{\rotatebox[origin=c]{90}{Marvin}} & \multirow{3}{*}{2} & 0.60 & 414.53 & 88.67 & \cellcolor{gray!25}\textbf{44.21} & 2.15 & 459.13 & 1.22 & \textbf{47.53} & 1.53 & 459.39 & 1.15 & \textbf{48.65} & 2.69 & 459.52 & 0.92 & \textbf{47.23} & 1.37 \\
 &  & 0.90 & 417.20 & 87.96 & \cellcolor{gray!25}\textbf{48.87} & 2.14 & 461.45 & 1.22 & \textbf{52.19} & 1.52 & 461.71 & 1.14 & \textbf{53.31} & 2.67 & 461.84 & 0.91 & \textbf{51.89} & 1.36 \\
 &  & 0.99 & 419.90 & 87.24 & \cellcolor{gray!25}\textbf{53.57} & 2.12 & 463.79 & 1.21 & \textbf{56.89} & 1.51 & 464.06 & 1.13 & \textbf{58.01} & 2.66 & 464.18 & 0.91 & \textbf{56.60} & 1.36 \\
 \cline{2-19}
 & \multirow{3}{*}{5} & 0.60 & 579.89 & 87.70 & \cellcolor{gray!25}\textbf{45.83} & 1.36 & 709.64 & 4.46 & \textbf{48.20} & 0.88 & 539.71 & 1.56 & \textbf{50.42} & 1.38 & 711.03 & 4.50 & \textbf{48.13} & 0.85 \\
 &  & 0.90 & 581.90 & 87.05 & \cellcolor{gray!25}\textbf{50.44} & 1.35 & 710.57 & 4.46 & \textbf{52.80} & 0.88 & 541.56 & 1.56 & \textbf{55.01} & 1.37 & 711.96 & 4.50 & \textbf{52.73} & 0.85 \\
 &  & 0.99 & 583.93 & 86.39 & \cellcolor{gray!25}\textbf{55.09} & 1.35 & 711.51 & 4.46 & \textbf{57.44} & 0.87 & 543.42 & 1.55 & \textbf{59.65} & 1.36 & 712.89 & 4.50 & \textbf{57.38} & 0.85 \\
 \cline{2-19}
 & \multirow{3}{*}{10} & 0.60 & 618.59 & 52.39 & \cellcolor{gray!25}\textbf{45.88} & 0.81 & 712.37 & 2.65 & \textbf{47.86} & 0.69 & 628.37 & 1.61 & \textbf{112.78} & 62.70 & 711.74 & 2.67 & \textbf{48.03} & 0.92 \\
 &  & 0.90 & 620.61 & 52.10 & \cellcolor{gray!25}\textbf{50.51} & 0.80 & 713.29 & 2.65 & \textbf{52.49} & 0.69 & 629.76 & 1.61 & \textbf{117.19} & 62.48 & 712.67 & 2.67 & \textbf{52.66} & 0.92 \\
 &  & 0.99 & 622.65 & 51.81 & \cellcolor{gray!25}\textbf{55.19} & 0.80 & 714.23 & 2.65 & \textbf{57.17} & 0.68 & 631.15 & 1.61 & \textbf{121.64} & 62.25 & 713.60 & 2.67 & \textbf{57.33} & 0.91 \\
 \cline{2-19}
 & \multirow{3}{*}{20} & 0.60 & 694.70 & 45.21 & \cellcolor{gray!25}\textbf{45.37} & 0.67 & 792.82 & 1.86 & \textbf{46.49} & 0.63 & 635.30 & 2.31 & \textbf{279.21} & 79.79 & 792.60 & 1.73 & \textbf{46.46} & 0.49 \\
 &  & 0.90 & 696.37 & 44.91 & \cellcolor{gray!25}\textbf{50.00} & 0.67 & 793.28 & 1.86 & \textbf{51.12} & 0.63 & 636.68 & 2.31 & \textbf{283.10} & 79.51 & 793.06 & 1.73 & \textbf{51.09} & 0.48 \\
 &  & 0.99 & 698.04 & 44.61 & \cellcolor{gray!25}\textbf{54.68} & 0.67 & 793.75 & 1.86 & \textbf{55.80} & 0.63 & 638.07 & 2.31 & \textbf{287.03} & 79.22 & 793.53 & 1.73 & \textbf{55.76} & 0.48 \\
\hline
\end{tabular}
\begin{tabular}{lllrrrrrrrr}
\hline
\textbf{Inst.} & \textbf{$\nu$} & \textbf{$\alpha$} &
\textbf{MOEA/D-RE\textsuperscript{(1)}} &
\textbf{MOEA/D-DIV\textsuperscript{(2)}} &
\textbf{NSGA-II-RE\textsuperscript{(3)} }&
\textbf{NSGA-II-DIV\textsuperscript{(4)} }&
\textbf{SPEA2-RE\textsuperscript{(5)}} &
\textbf{SPEA2-DIV\textsuperscript{(6)}} &
\textbf{SMS-EMOA-RE\textsuperscript{(7)}} &
\textbf{SMS-EMOA-DIV\textsuperscript{(8)}}\\
\hline
\multirow{12}{*}{\rotatebox[origin=c]{90}{Newman1}} & \multirow{3}{*}{2} & 0.60 & {\footnotesize 2$^{-}$3$^{+}$4$^{-}$5$^{+}$6$^{*}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$8$^{+}$} & {\footnotesize 1$^{-}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{+}$4$^{*}$5$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{-}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
 &  & 0.90 & {\footnotesize 2$^{-}$3$^{+}$4$^{-}$5$^{+}$6$^{*}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$8$^{+}$} & {\footnotesize 1$^{-}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{+}$4$^{*}$5$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{-}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
 &  & 0.99 & {\footnotesize 2$^{-}$3$^{+}$4$^{-}$5$^{+}$6$^{*}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$8$^{+}$} & {\footnotesize 1$^{-}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{+}$4$^{*}$5$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{-}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
 \cline{2-11}
 & \multirow{3}{*}{5} & 0.60 & {\footnotesize 2$^{-}$3$^{*}$4$^{-}$5$^{+}$6$^{*}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{+}$5$^{+}$6$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{-}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{+}$4$^{*}$5$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
 &  & 0.90 & {\footnotesize 2$^{-}$3$^{*}$4$^{-}$5$^{+}$6$^{*}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{+}$5$^{+}$6$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{-}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{+}$4$^{*}$5$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
 &  & 0.99 & {\footnotesize 2$^{-}$3$^{*}$4$^{-}$5$^{+}$6$^{*}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{+}$5$^{+}$6$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{-}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{+}$4$^{*}$5$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
 \cline{2-11}
 & \multirow{3}{*}{10} & 0.60 & {\footnotesize 2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$4$^{-}$5$^{+}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{-}$4$^{-}$6$^{-}$7$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{-}$3$^{+}$4$^{*}$5$^{+}$7$^{*}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{*}$4$^{-}$5$^{+}$6$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
 &  & 0.90 & {\footnotesize 2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$4$^{-}$5$^{+}$6$^{*}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{-}$4$^{-}$6$^{-}$7$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{-}$3$^{*}$4$^{*}$5$^{+}$7$^{*}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{*}$4$^{-}$5$^{+}$6$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
 &  & 0.99 & {\footnotesize 2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$4$^{-}$5$^{+}$6$^{*}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{-}$4$^{-}$6$^{-}$7$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{-}$3$^{*}$4$^{*}$5$^{+}$7$^{*}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{*}$4$^{-}$5$^{+}$6$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
 \cline{2-11}
 & \multirow{3}{*}{20} & 0.60 & {\footnotesize 2$^{-}$3$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{+}$2$^{-}$4$^{-}$5$^{*}$6$^{*}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{-}$3$^{*}$4$^{*}$5$^{+}$7$^{*}$8$^{*}$} & {\footnotesize 1$^{+}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
 &  & 0.90 & {\footnotesize 2$^{-}$3$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{+}$2$^{-}$4$^{-}$5$^{*}$6$^{*}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{-}$3$^{*}$4$^{*}$5$^{+}$7$^{*}$8$^{*}$} & {\footnotesize 1$^{+}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
 &  & 0.99 & {\footnotesize 2$^{-}$3$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{+}$2$^{-}$4$^{-}$5$^{*}$6$^{*}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{-}$3$^{*}$4$^{*}$5$^{+}$7$^{*}$8$^{*}$} & {\footnotesize 1$^{+}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
\hline
\multirow{12}{*}{\rotatebox[origin=c]{90}{Zuck Small}} & \multirow{3}{*}{2} & 0.60 & {\footnotesize 2$^{*}$3$^{+}$4$^{+}$5$^{+}$6$^{+}$7$^{+}$8$^{+}$} & {\footnotesize 1$^{*}$3$^{+}$4$^{+}$5$^{+}$6$^{+}$7$^{+}$8$^{+}$} & {\footnotesize 1$^{-}$2$^{-}$4$^{*}$5$^{*}$6$^{*}$7$^{*}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$5$^{*}$6$^{*}$7$^{*}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{*}$6$^{*}$7$^{*}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{*}$5$^{*}$7$^{*}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{*}$5$^{*}$6$^{*}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{*}$5$^{*}$6$^{*}$7$^{*}$} \\
 &  & 0.90 & {\footnotesize 2$^{*}$3$^{+}$4$^{+}$5$^{+}$6$^{+}$7$^{+}$8$^{+}$} & {\footnotesize 1$^{*}$3$^{+}$4$^{+}$5$^{+}$6$^{+}$7$^{+}$8$^{+}$} & {\footnotesize 1$^{-}$2$^{-}$4$^{*}$5$^{*}$6$^{*}$7$^{*}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$5$^{*}$6$^{*}$7$^{*}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{*}$6$^{*}$7$^{*}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{*}$5$^{*}$7$^{*}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{*}$5$^{*}$6$^{*}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{*}$5$^{*}$6$^{*}$7$^{*}$} \\
 &  & 0.99 & {\footnotesize 2$^{*}$3$^{+}$4$^{+}$5$^{+}$6$^{+}$7$^{+}$8$^{+}$} & {\footnotesize 1$^{*}$3$^{+}$4$^{+}$5$^{+}$6$^{+}$7$^{+}$8$^{+}$} & {\footnotesize 1$^{-}$2$^{-}$4$^{*}$5$^{*}$6$^{*}$7$^{*}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$5$^{*}$6$^{*}$7$^{*}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{*}$6$^{*}$7$^{*}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{*}$5$^{*}$7$^{*}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{*}$5$^{*}$6$^{*}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{*}$5$^{*}$6$^{*}$7$^{*}$} \\
 \cline{2-11}
 & \multirow{3}{*}{5} & 0.60 & {\footnotesize 2$^{-}$3$^{+}$4$^{-}$5$^{*}$6$^{*}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{+}$4$^{*}$5$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
 &  & 0.90 & {\footnotesize 2$^{-}$3$^{+}$4$^{-}$5$^{*}$6$^{*}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{+}$4$^{*}$5$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
 &  & 0.99 & {\footnotesize 2$^{-}$3$^{+}$4$^{-}$5$^{*}$6$^{*}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{+}$4$^{*}$5$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
 \cline{2-11}
 & \multirow{3}{*}{10} & 0.60 & {\footnotesize 2$^{-}$3$^{+}$4$^{-}$5$^{+}$6$^{*}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{+}$4$^{*}$5$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
 &  & 0.90 & {\footnotesize 2$^{-}$3$^{+}$4$^{-}$5$^{+}$6$^{*}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{+}$4$^{*}$5$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
 &  & 0.99 & {\footnotesize 2$^{-}$3$^{+}$4$^{-}$5$^{+}$6$^{*}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{+}$4$^{*}$5$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
 \cline{2-11}
 & \multirow{3}{*}{20} & 0.60 & {\footnotesize 2$^{-}$3$^{+}$4$^{-}$5$^{+}$6$^{*}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{+}$4$^{*}$5$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
 &  & 0.90 & {\footnotesize 2$^{-}$3$^{+}$4$^{-}$5$^{+}$6$^{*}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{+}$4$^{*}$5$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
 &  & 0.99 & {\footnotesize 2$^{-}$3$^{+}$4$^{-}$5$^{+}$6$^{*}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{+}$4$^{*}$5$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
\hline
\multirow{12}{*}{\rotatebox[origin=c]{90}{KD}} & \multirow{3}{*}{2} & 0.60 & {\footnotesize 2$^{-}$3$^{+}$4$^{-}$5$^{+}$6$^{-}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
 &  & 0.90 & {\footnotesize 2$^{-}$3$^{+}$4$^{-}$5$^{+}$6$^{-}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{-}$3$^{+}$4$^{*}$5$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
 &  & 0.99 & {\footnotesize 2$^{-}$3$^{+}$4$^{-}$5$^{+}$6$^{-}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{-}$3$^{+}$4$^{*}$5$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
 \cline{2-11}
 & \multirow{3}{*}{5} & 0.60 & {\footnotesize 2$^{*}$3$^{+}$4$^{-}$5$^{+}$6$^{-}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{-}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
 &  & 0.90 & {\footnotesize 2$^{*}$3$^{+}$4$^{-}$5$^{+}$6$^{-}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{-}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
 &  & 0.99 & {\footnotesize 2$^{*}$3$^{+}$4$^{-}$5$^{+}$6$^{-}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{-}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
 \cline{2-11}
 & \multirow{3}{*}{10} & 0.60 & {\footnotesize 2$^{-}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{+}$5$^{+}$6$^{+}$7$^{+}$} \\
 &  & 0.90 & {\footnotesize 2$^{-}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{+}$5$^{+}$6$^{+}$7$^{+}$} \\
 &  & 0.99 & {\footnotesize 2$^{-}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{+}$5$^{+}$6$^{+}$7$^{+}$} \\
 \cline{2-11}
 & \multirow{3}{*}{20} & 0.60 & {\footnotesize 2$^{-}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{+}$5$^{+}$6$^{+}$7$^{+}$} \\
 &  & 0.90 & {\footnotesize 2$^{-}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{+}$5$^{+}$6$^{+}$7$^{+}$} \\
 &  & 0.99 & {\footnotesize 2$^{-}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{+}$5$^{+}$6$^{+}$7$^{+}$} \\
\hline
\multirow{12}{*}{\rotatebox[origin=c]{90}{Zuck Medium}} & \multirow{3}{*}{2} & 0.60 & {\footnotesize 2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
 &  & 0.90 & {\footnotesize 2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
 &  & 0.99 & {\footnotesize 2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
 \cline{2-11}
 & \multirow{3}{*}{5} & 0.60 & {\footnotesize 2$^{-}$3$^{*}$4$^{-}$5$^{+}$6$^{*}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{+}$4$^{*}$5$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
 &  & 0.90 & {\footnotesize 2$^{-}$3$^{*}$4$^{-}$5$^{+}$6$^{*}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{+}$4$^{*}$5$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
 &  & 0.99 & {\footnotesize 2$^{-}$3$^{*}$4$^{-}$5$^{+}$6$^{*}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{+}$4$^{*}$5$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
 \cline{2-11}
 & \multirow{3}{*}{10} & 0.60 & {\footnotesize 2$^{-}$3$^{*}$4$^{-}$5$^{+}$6$^{*}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{*}$3$^{+}$4$^{-}$5$^{+}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$} \\
 &  & 0.90 & {\footnotesize 2$^{-}$3$^{*}$4$^{-}$5$^{+}$6$^{*}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{*}$3$^{+}$4$^{-}$5$^{+}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$} \\
 &  & 0.99 & {\footnotesize 2$^{-}$3$^{*}$4$^{-}$5$^{+}$6$^{*}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{*}$3$^{+}$4$^{-}$5$^{+}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$} \\
 \cline{2-11}
 & \multirow{3}{*}{20} & 0.60 & {\footnotesize 2$^{-}$3$^{-}$4$^{-}$5$^{-}$6$^{-}$7$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{+}$2$^{-}$4$^{-}$5$^{*}$6$^{*}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{+}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{-}$3$^{*}$4$^{-}$5$^{+}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$} \\
 &  & 0.90 & {\footnotesize 2$^{-}$3$^{-}$4$^{-}$5$^{-}$6$^{-}$7$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{+}$2$^{-}$4$^{-}$5$^{*}$6$^{*}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{+}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{-}$3$^{*}$4$^{-}$5$^{+}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$} \\
 &  & 0.99 & {\footnotesize 2$^{-}$3$^{-}$4$^{-}$5$^{-}$6$^{-}$7$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{+}$2$^{-}$4$^{-}$5$^{*}$6$^{*}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{+}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{-}$3$^{*}$4$^{-}$5$^{+}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$} \\
\hline
\multirow{12}{*}{\rotatebox[origin=c]{90}{P4HD}} & \multirow{3}{*}{2} & 0.60 & {\footnotesize 2$^{-}$3$^{+}$4$^{-}$5$^{+}$6$^{-}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
 &  & 0.90 & {\footnotesize 2$^{-}$3$^{+}$4$^{-}$5$^{+}$6$^{-}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
 &  & 0.99 & {\footnotesize 2$^{-}$3$^{+}$4$^{-}$5$^{+}$6$^{-}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
 \cline{2-11}
 & \multirow{3}{*}{5} & 0.60 & {\footnotesize 2$^{-}$3$^{+}$4$^{*}$5$^{*}$6$^{-}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
 &  & 0.90 & {\footnotesize 2$^{-}$3$^{+}$4$^{*}$5$^{*}$6$^{-}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
 &  & 0.99 & {\footnotesize 2$^{-}$3$^{+}$4$^{*}$5$^{*}$6$^{-}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
 \cline{2-11}
 & \multirow{3}{*}{10} & 0.60 & {\footnotesize 2$^{-}$3$^{*}$4$^{-}$5$^{+}$6$^{*}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$} \\
 &  & 0.90 & {\footnotesize 2$^{-}$3$^{*}$4$^{-}$5$^{+}$6$^{*}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$} \\
 &  & 0.99 & {\footnotesize 2$^{-}$3$^{*}$4$^{-}$5$^{+}$6$^{*}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$} \\
 & \multirow{3}{*}{20} & 0.60 & {\footnotesize 2$^{-}$3$^{+}$4$^{-}$5$^{+}$6$^{*}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{+}$4$^{*}$5$^{+}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$} \\
 &  & 0.90 & {\footnotesize 2$^{-}$3$^{+}$4$^{-}$5$^{+}$6$^{*}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{+}$4$^{*}$5$^{+}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$} \\
 &  & 0.99 & {\footnotesize 2$^{-}$3$^{+}$4$^{-}$5$^{+}$6$^{*}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{+}$4$^{*}$5$^{+}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$} \\
\hline
\multirow{12}{*}{\rotatebox[origin=c]{90}{Marvin}} & \multirow{3}{*}{2} & 0.60 & {\footnotesize 2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
 &  & 0.90 & {\footnotesize 2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
 &  & 0.99 & {\footnotesize 2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{*}$4$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
 \cline{2-11}
 & \multirow{3}{*}{5} & 0.60 & {\footnotesize 2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$4$^{-}$5$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{+}$4$^{-}$6$^{*}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{-}$3$^{+}$4$^{*}$5$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{*}$4$^{-}$5$^{-}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
 &  & 0.90 & {\footnotesize 2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$4$^{-}$5$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{+}$4$^{-}$6$^{*}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{-}$3$^{+}$4$^{*}$5$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{*}$4$^{-}$5$^{-}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
 &  & 0.99 & {\footnotesize 2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$4$^{-}$5$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{+}$4$^{-}$6$^{*}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{-}$3$^{+}$4$^{*}$5$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{*}$4$^{-}$5$^{-}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
 \cline{2-11}
 & \multirow{3}{*}{10} & 0.60 & {\footnotesize 2$^{-}$3$^{+}$4$^{-}$5$^{*}$6$^{*}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$4$^{-}$5$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{+}$4$^{-}$6$^{*}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{+}$4$^{*}$5$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
 &  & 0.90 & {\footnotesize 2$^{-}$3$^{+}$4$^{-}$5$^{*}$6$^{*}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$4$^{-}$5$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{+}$4$^{-}$6$^{*}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{+}$4$^{*}$5$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
 &  & 0.99 & {\footnotesize 2$^{-}$3$^{+}$4$^{-}$5$^{*}$6$^{*}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{-}$2$^{-}$4$^{-}$5$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{+}$4$^{-}$6$^{*}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{+}$4$^{*}$5$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
 \cline{2-11}
 & \multirow{3}{*}{20} & 0.60 & {\footnotesize 2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$4$^{-}$5$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{+}$4$^{-}$6$^{*}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{-}$3$^{+}$4$^{*}$5$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{*}$4$^{-}$5$^{-}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
 &  & 0.90 & {\footnotesize 2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$4$^{-}$5$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{+}$4$^{-}$6$^{*}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{-}$3$^{+}$4$^{*}$5$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{*}$4$^{-}$5$^{-}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
 &  & 0.99 & {\footnotesize 2$^{-}$3$^{*}$4$^{-}$5$^{*}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$3$^{+}$4$^{*}$5$^{+}$6$^{+}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$4$^{-}$5$^{-}$6$^{-}$7$^{*}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$5$^{+}$6$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{+}$4$^{-}$6$^{*}$7$^{+}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{-}$3$^{+}$4$^{*}$5$^{*}$7$^{+}$8$^{*}$} & {\footnotesize 1$^{*}$2$^{-}$3$^{*}$4$^{-}$5$^{-}$6$^{-}$8$^{-}$} & {\footnotesize 1$^{+}$2$^{*}$3$^{+}$4$^{*}$5$^{+}$6$^{*}$7$^{+}$} \\
\hline
\end{tabular}
